Algorithms for Computing Abelian Periods of Words

Constantinescu and Ilie (Bulletin EATCS 89, 167--170, 2006) introduced the notion of an \emph{Abelian period} of a word. A word of length $n$ over an alphabet of size $\sigma$ can have $\Theta(n^{2})$ distinct Abelian periods. The Brute-Force algorithm computes all the Abelian periods of a word in time $O(n^2 \times \sigma)$ using $O(n \times \sigma)$ space. We present an off-line algorithm based on a $\sel$ function having the same worst-case theoretical complexity as the Brute-Force one, but outperforming it in practice. We then present on-line algorithms that also enable to compute all the Abelian periods of all the prefixes of $w$.

==> algo_offline_reduced.tex <==
\begin{algo}{AbelianPeriod-BruteForce}{w,n}
\DOFORI{h}{0}{\lfloor(n-1)/2\rfloor }
 \SET{p}{h+1}
 \DOWHILE{h+p\leq n }
 \label{algo1-line1}
  \IF{\text{$(h,p)$ is an Abelian period of $w$}}
	\CALL{Output}{h,p}
  \FI
  \SET{p}{p+1}
 \OD
\OD
\end{algo}







% \begin{algo}{BruteForce}{w,n}
% \DOFORI{p}{1}{n}
%  \SET{h}{0}
%  \DOWHILE{h+p\leq n \text{ and } h \leq p}
%  \label{algo1-line1}
%   \IF{\text{$(h,p)$ is an Abelian period of $w$}}
% 	\CALL{Output}{h,p}
%   \FI
%   \SET{h}{h+1}
%  \OD
% \OD
% \end{algo}


==> algo_offline_select.tex <==
\begin{algo}{AbelianPeriod-Select}{w,n}
\label{ligne-select}
\SET{(\C,\S)}{\CALL{ComputeSelect}{w,n}}
\label{ligne-M}
 \SET{\MW}{\CALL{ComputeM}{w,n,\C,\S}}
\label{ligne-G}
\SET{\GW}{\CALL{ComputeG}{w,n}}
\SET{h}{0}
\DOWHILE{h \leqslant \lfloor(n-1)/2\rfloor \AND \MW[h]\neq -1}
\label{ligne-max}
 \SET{p}{\CALL{$\max$}{\MW[h],\lfloor(\GW[h]+1)/2\rfloor}}
 %\IF{p=h}
 % \SET{p}{p+1}
 %\FI
\label{boucle-w}
 \DOWHILE{h+p\leqslant n}
\label{ligne-shift}
	\IF{\CALL{AbelianPeriod-Shift}{h,p,w,n,\C,\S}}
		\SET{t}{(n-h)\bmod p}
		\label{test-tail}
		\IF{\PVW(n-t+1, t) \subset \PVW(h+1,p) }
			\CALL{Output}{h,p}
		\FI
 	\FI
	\SET{p}{p+1}
 \OD
 %\DOWHILE{p\ne -1 \AND 2\times p+h\leqslant l}
 %	\SET{shift}{\CALL{Shift}{h,h+2\times p,p,2,s,l}}
 %\OD
 %\IF{shift=-1}
 %	\SET{p}{-1}
 %\ELSE
 %	\SET{p}{p+shift}
 % 	\CALL{InitP1}{s,h,h+p-1}
 % \FI
 \SET{h}{h+1}
\OD
\end{algo}


==> algo_online_heap.tex <==
\begin{algo}{AbelianPeriod-heap}{w,n}
\SET{L}{\mbox{list with one heap containing }(0,1)}
\label{algo-heap-line1}
\DOFORI{i}{2}{n}
  \SET{\nt}{\emptyset}
\label{algo-heap-line2}
  \DOFOR{\mbox{all~}H\in L}
    \SET{(h,p)}{\CALL{Root}{H}}
    \SET{t}{p - ((i-h)\bmod p)}
    \IF{\PVW(i-t+1,t)\not\subseteq\PVW(i-t-p+1,p)}
\label{algo-heap-extractuntilok}
       \CALL{ExtractUntilOK}{H}
    \ELSE
      \IF{t=p}
	  \CALL{Remove}{H}
	  \CALL{Insert}{\nt,(h,p)}
      \FI
    \FI
  \OD
  \label{algo-heap-line-empty-tail1}\SET{h}{0}
  \DOWHILE{h<\lfloor (i+1)/2\rfloor \AND \PVW(1,h)\subset\PVW(h+1,i-h)}
      \CALL{Insert}{\nt,(h,i-h)}
      \label{algo-heap-line-empty-tail2}\SET{h}{h+1}
  \OD
  \SET{L}{L\cup\nt}
\OD
\RETURN L
\end{algo}


==> fig_gap.tex <==

\begin{tikzpicture} 


\draw (0,0) rectangle (5,.5);
\draw (5,0) rectangle (5.5,.5);
\draw (5.5,0) rectangle (10,.5);
\draw (10,0) rectangle (10.5,.5);
\draw (10.5,0) rectangle (15,.5);

\node at (5.25,.75) {$j$};
\node at (5.25,.25) {$a$};
\node at (8,.25) {no $a$};
\node at (10.25,.75) {$j'$};
\node at (10.25,.25) {$a$};


\draw (0,-1.5) rectangle (1,-1);
\draw (1,-1.5) rectangle (3,-1);
\draw[very thick,dotted] (3.5,-1.25) -- (4,-1.25);

\draw (4.5,-1.5) rectangle (6.5,-1);
\draw (6.5,-1.5) rectangle (8.5,-1);

\node at (1,-0.5) { $h$};

\node at (6.5,-0.5) {$h+kp$};
\node at (8.5,-0.5) {$h+(k+1)p$};
\node at (7.5,-1.25) {no $a$};

\draw[<->] (1,-1.75) -- (3,-1.75) node[right] {};
\node at (2,-2) {$ p$};

\draw[<->] (5.25,1.25) -- (10.25,1.25) node[right] {};
\node at (8,1.5) {$ >2p$};

\draw[<->] (4.5,-1.75) -- (6.5,-1.75) ;
\node at (5.5,-2) {$p$};

\draw[<->] (6.5,-1.75) -- (8.5,-1.75) ;
\node at (7.5,-2) {$p$};

\end{tikzpicture} 

==> fig_sync.tex <==
\begin{tikzpicture}
\draw (0,0) rectangle (5,.5);
\draw (0,1) rectangle (5,1.5);
\draw (0,1.75) rectangle (5,2.25);
\draw (4.5,0) -- (4.5,.5);
\draw (4.5,1) -- (4.5,1.5);
\draw (4.5,1.75) -- (4.5,2.25);
\node at (4.75,.25) {$a$};
\node at (4.75,1.25) {$a$};
\node at (4.75,2) {$a$};
\draw (3.5,0) -- (3.5,.5);
\draw (3.5,1) -- (3.5,1.5);
\draw (3.5,1.75) -- (3.5,2.25);
\node at (4,.25) {$z$};
\node at (4,1.25) {$z$};
\node at (4,2) {$z$};
\draw (1.8,0) -- (1.8,.5);
\node at (2.65,.25) {$u_{s,k_s-1}$};
\draw (2,1) -- (2,1.5);
\node at (2.75,1.25) {$u_{2,k_2-1}$};
\draw (2.2,1.75) -- (2.2,2.25);
\node at (2.85,2) {$u_{1,k_1-1}$};
\node at (2.5,.8){\vdots};
\end{tikzpicture} 

==> shift.tex <==
\begin{algo}{AbelianPeriod-Shift}{h,p,w,n,\C,\S}
\SET{(\mathcal{H},\mathcal{P})}{(\PVW(1,h),\PVW(h+1,p))}
\SET{i}{h+p}
\label{boucle-w-i}\DOWHILE{i+p\leqslant n}
	\label{boucle-f-a}\DOFOR{a\in\Sigma}
		\SET{s}{\selW(w,\mathcal{H}[\ind(a)]+(1+\lfloor i/p\rfloor)\times \mathcal{P}[\ind(a)])}
		\IF{s\mbox{ is undefined}\OR s > i+p}
			\RETURN{\FALSE}
		\FI
	\OD
	\SET{i}{i+p}
\OD
\RETURN{\TRUE}

\end{algo}
